High energy scattering in the Regge limit

This thesis comprises two investigations, both connected with the attempt to understand Regge theory in the framework of QCD. The first is about how the odderon, a Reggeon carrying no charge which is odd under charge conjugation, couples to the proton. The second concerns unitarity corrections to the BFKL equation which describes the pomeron, a Reggeon with the quantum numbers of the vacuum. In the first part of this thesis, the odderon exchange contribution to elastic proton-proton and proton-antiproton scattering is computed. A geometrical transverse-space model of the proton is constructed to investigate the influence of a possible diquark cluster in the proton on the odderon-proton coupling. The average size of this cluster is determined by comparison with experimental data. Furthermore, the validity of two odderon-proton impact factors from the literature is tested. The second part consists in the derivation of four-pomeron vertices. These vertices occur in the Generalised Leading Logarithmic Approximation used to unitarise scattering amplitudes describing the exchange of a perturbative pomeron. A number of basic functions of which such pomeron vertices are composed is treated systematically in momentum and position space. Their conformal transformation properties in impact parameter space are derived. The vertices are expressed as a number of integrals and cast into the form of conformally invariant four-point functions.

==> ptex/Vlbbi.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Vlbbi.pstex}%
\end{picture}%
\setlength{\unitlength}{1036sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1830,2852)(1111,-3467)
\put(2026,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\C$}%
}}}
\put(1696,-2761){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\I$}%
}}}
\end{picture}


==> ptex/Vllbi.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Vllbi.pstex}%
\end{picture}%
\setlength{\unitlength}{1036sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1830,3365)(1111,-3980)
\put(2026,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\C$}%
}}}
\put(2026,-3886){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\I$}%
}}}
\end{picture}


==> ptex/Vllri.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Vllri.pstex}%
\end{picture}%
\setlength{\unitlength}{1036sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1830,2915)(1111,-3530)
\put(2026,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\C$}%
}}}
\put(2341,-3436){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\I$}%
}}}
\end{picture}


==> ptex/Vlrbi.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Vlrbi.pstex}%
\end{picture}%
\setlength{\unitlength}{1036sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1830,3365)(1111,-3980)
\put(2026,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\C$}%
}}}
\put(2026,-3886){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\I$}%
}}}
\end{picture}


==> ptex/abcst.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{abcst.pstex}%
\end{picture}%
\setlength{\unitlength}{1243sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19140,9302)(661,-8449)
\put(1126,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf k_2$}%
}}}
\put(3826,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf k_3$}%
}}}
\put(676,-961){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf\rho_2$}%
}}}
\put(1126,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf l$}%
}}}
\put(2251,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf\rho_1$}%
}}}
\put(3826,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf\rho_3$}%
}}}
\put(4951,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a(\mbf\rho_1,\mbf\rho_2,\mbf\rho_3)$}%
}}}
\put(4951,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a(\mbf k_1,\mbf k_2,\mbf k_3)$}%
}}}
\put(2476,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf k_1$}%
}}}
\put(18451,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf k$}%
}}}
\put(18001,-1636){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf\rho$}%
}}}
\put(19801,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c(\mbf\rho)$}%
}}}
\put(19801,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c(\mbf k)$}%
}}}
\put(17371,-781){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf l$}%
}}}
\put(12151,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf k_2$}%
}}}
\put(12151,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf\rho_2$}%
}}}
\put(10351,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf k_1$}%
}}}
\put(10351,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf l$}%
}}}
\put(9901,-1861){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf\rho_1$}%
}}}
\put(13276,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b(\mbf k_1,\mbf k_2)$}%
}}}
\put(13276,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b(\mbf\rho_1,\mbf\rho_2)$}%
}}}
\put(12376,-6586){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf l$}%
}}}
\put(14851,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf k_2$}%
}}}
\put(13051,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf k_1$}%
}}}
\put(15976,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t(\mbf k_1,\mbf k_2)$}%
}}}
\put(15976,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t(\mbf\rho_1,\mbf\rho_2)$}%
}}}
\put(14851,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf\rho_2$}%
}}}
\put(12601,-7711){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf\rho_1$}%
}}}
\put(12601,-5686){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf\rho_0$}%
}}}
\put(6076,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf k_3$}%
}}}
\put(7201,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s(\mbf k_1,\mbf k_2,\mbf k_3)$}%
}}}
\put(7201,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s(\mbf\rho_1,\mbf\rho_2,\mbf\rho_3)$}%
}}}
\put(6076,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf\rho_3$}%
}}}
\put(3151,-7711){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf\rho_1$}%
}}}
\put(5086,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf k_2$}%
}}}
\put(3241,-6856){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf l$}%
}}}
\put(3871,-6046){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf\rho_2$}%
}}}
\put(3511,-8341){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbf k_1$}%
}}}
\put(2251,254){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_2$}%
}}}
\put(18226,254){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_2$}%
}}}
\put(11026,254){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_2$}%
}}}
\put(13726,-4921){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_2$}%
}}}
\put(4951,-4921){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_2$}%
}}}
\end{picture}


==> ptex/alpha.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{alpha.pstex}%
\end{picture}%
\setlength{\unitlength}{1243sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15857,4127)(1336,-3661)
\put(2926,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\end{picture}


==> ptex/p3palpha.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{p3palpha.pstex}%
\end{picture}%
\setlength{\unitlength}{1243sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16680,6349)(661,-6019)
\put(2251,-5911){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha(1,246,35)$}%
}}}
\put(15751,-5911){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha(136,24,5)$}%
}}}
\put(6751,-5911){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha(13,5,246)$}%
}}}
\put(11251,-5911){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha(13,25,46)$}%
}}}
\put(2251,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\put(15751,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\put(6751,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\put(11251,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\end{picture}


==> ptex/p3pbfkl.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{p3pbfkl.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1830,4923)(1111,-4593)
\put(2026,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K_{BFKL}$}%
}}}
\end{picture}


==> ptex/pomoddqcd.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pomoddqcd.pstex}%
\end{picture}%
\setlength{\unitlength}{1243sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14625,8594)(1,-8183)
\put(2926,-6586){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}+}%
}}}
\put(6301,-6586){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}+}%
}}}
\put(  1,-6586){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb O={}$}%
}}}
\put(10126,-6586){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+\;\ldots\;+$}%
}}}
\put(14626,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+\;\ldots$}%
}}}
\put(2026,-1636){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}+}%
}}}
\put(4501,-1636){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}+}%
}}}
\put(  1,-1636){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb P={}$}%
}}}
\put(11026,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+\;\ldots$}%
}}}
\put(7426,-1636){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+\;\ldots\;+$}%
}}}
\end{picture}


==> ptex/reggluon.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{reggluon.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8347,3682)(654,-3496)
\put(4276,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}+}%
}}}
\put(6751,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}+}%
}}}
\put(1801,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}=}%
}}}
\put(9001,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+\;\ldots$}%
}}}
\end{picture}


==> ptex/scatter22.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{scatter22.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5422,4166)(1329,-3980)
\put(2251,-961){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}
\put(2251,-3886){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}
\put(6751,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}
\put(6751,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}
\put(1351,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$ channel}%
}}}
\put(4501,164){\rotatebox{270.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$ channel}%
}}}}
\end{picture}


==> ptex/singul.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{singul.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8391,3849)(1072,-4798)
\put(4051,-3436){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}two-particle production cut}%
}}}
\put(2926,-4111){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}three-particle production cut}%
}}}
\put(6301,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}two-particle production cut}%
}}}
\put(7426,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}three-particle production cut}%
}}}
\put(9001,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Re$\,s$}%
}}}
\put(2926,-1636){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}single-particle resonance poles}%
}}}
\put(5626,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,s$}%
}}}
\end{picture}

